Precision Top-Quark Physics

I consider the measurement of the top-quark mass, the CKM matrix element V_{tb}, and the top-quark Yukawa coupling to the Higgs boson at the Tevatron, the LHC, and a Linear Collider. The theoretical motivations for these measurements, as well as the experimental possibilities, are discussed.

==> massspectrum.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,103){\makebox(0,0)[r]{0.001}}
\put(890.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,219){\makebox(0,0)[r]{0.01}}
\put(890.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,335){\makebox(0,0)[r]{0.1}}
\put(890.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,451){\makebox(0,0)[r]{1}}
\put(890.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,568){\makebox(0,0)[r]{10}}
\put(890.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,684){\makebox(0,0)[r]{100}}
\put(890.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,68.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(910.0,68.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(221.0,765.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(45,416){\makebox(0,0){$m_{q}$ (GeV)}}
\put(359,153){\makebox(0,0)[l]{$u$}}
\put(457,187){\makebox(0,0)[l]{$d$}}
\put(556,338){\makebox(0,0)[l]{$s$}}
\put(654,465){\makebox(0,0)[l]{$c$}}
\put(753,524){\makebox(0,0)[l]{$b$}}
\put(851,709){\makebox(0,0)[l]{$t$}}
\put(221.0,68.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(285,123){\usebox{\plotpoint}}
\put(285.0,123.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(354.0,123.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(285.0,184.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(383,158){\usebox{\plotpoint}}
\put(383.0,158.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(452.0,158.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(383.0,214.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(383.0,158.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(481,310){\usebox{\plotpoint}}
\put(481.0,310.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(551.0,310.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(482.0,362.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(482.0,310.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(580,456){\usebox{\plotpoint}}
\put(580.0,456.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(649.0,456.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(580.0,468.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(580.0,456.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(679,523){\usebox{\plotpoint}}
\put(679.0,523.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(748.0,523.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(679.0,526.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(679.0,523.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(777,708){\usebox{\plotpoint}}
\put(777.0,708.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(846.0,708.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(777.0,711.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(777.0,708.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\end{picture}

